Periodic bifurcations in descendant trees of finite (p)-groups

Theoretical background and an implementation of the (p)-group generation algorithm by Newman and O'Brien are used to provide computational evidence of a new type of periodically repeating patterns in pruned descendant trees of finite (p)-groups.

==> 2GroupsCoclass1.tex <==
% Coclass Graph G(2,1)

\setlength{\unitlength}{1cm}
\begin{picture}(12,16)(-8,-15)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(2^n\)}}
\put(-8,0){\line(0,-1){12}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(4\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(2^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(8\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(2^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(16\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(2^4\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(32\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(2^5\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(64\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(2^6\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(128\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(2^7\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(256\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(2^8\)}}
\put(-8,-12){\vector(0,-1){2}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices
\multiput(0,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){5}{\circle*{0.2}}
% population circles
%\multiput(0,0)(0,-2){6}{\circle{0.6}}
%\multiput(-2,-2)(0,-2){6}{\circle{0.6}}
%\multiput(-4,-4)(0,-2){5}{\circle{0.6}}

% directed edges
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){5}{\line(-2,-1){4}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-13.5){\makebox(0,0)[rc]{infinite}}
\put(-0.2,-14){\makebox(0,0)[rc]{mainline}}
\put(0.2,-14){\makebox(0,0)[lc]{\(\mathcal{T}^1(C_2\times C_2)\)}}

% representatives of isomorphism classes
\put(0.2,0){\makebox(0,0)[lb]{\(=C_2\times C_2=V_4\)}}
\put(-2.6,0){\makebox(0,0)[rb]{\(C_4=\)}}
\put(-0.7,0.3){\makebox(0,0)[rb]{abelian}}
\put(-2.6,-2){\makebox(0,0)[rb]{\(Q(8)=\)}}

% isomorphism classes of coclass families
%\put(0,-13){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
%\put(-2,-13){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
%\put(-4,-13){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(0.2,-12.2){\makebox(0,0)[lt]{\(D(2^n)\)}}
\put(-2,-12.2){\makebox(0,0)[ct]{\(Q(2^n)\)}}
\put(-4,-12.2){\makebox(0,0)[ct]{\(S(2^n)\)}}
\put(0.2,-12.7){\makebox(0,0)[lt]{dihedral}}
\put(-2,-12.7){\makebox(0,0)[ct]{quaternion}}
\put(-4,-12.7){\makebox(0,0)[ct]{semidihedral}}

% 2 vertices of the stem of isoclinism family Gamma_1
\put(3,0){\makebox(0,0)[lb]{\(\Gamma_1\)}}
\put(-2.1,0){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Gamma_2
\put(-1.2,-1){\makebox(0,0)[rc]{branch \(\mathcal{B}(2)\)}}
\put(2,-1.7){\makebox(0,0)[lb]{\(\Gamma_2\)}}
\put(-2.1,-2){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-2){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

\put(0.5,-3){\vector(0,1){1}}
\put(0.7,-3){\makebox(0,0)[lc]{depth \(1\)}}
\put(0.5,-3){\vector(0,-1){1}}

% 3 vertices of the stem of isoclinism family Gamma_3
\put(-3.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(3)\)}}
\put(2,-3.7){\makebox(0,0)[lb]{\(\Gamma_3\)}}
\put(-4.1,-4){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-2.1,-4){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}
\put(-0.1,-4){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}

\put(-4.8,-5){\vector(0,1){1}}
\put(-5,-5){\makebox(0,0)[rc]{period length \(1\)}}
\put(-4.8,-5){\vector(0,-1){1}}

% 3 vertices of the stem of isoclinism family Gamma_8
\put(-3.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(4)\)}}
\put(2,-5.7){\makebox(0,0)[lb]{\(\Gamma_8\)}}
\put(-4.1,-6){\makebox(0,0)[rb]{\(\langle 19\rangle\)}}
\put(-2.1,-6){\makebox(0,0)[rb]{\(\langle 20\rangle\)}}
\put(-0.1,-6){\makebox(0,0)[rb]{\(\langle 18\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_
\put(-3.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(5)\)}}
%\put(1,-7.7){\makebox(0,0)[lb]{\(\Gamma_{}\)}}
\put(-4.1,-8){\makebox(0,0)[rb]{\(\langle 53\rangle\)}}
\put(-2.1,-8){\makebox(0,0)[rb]{\(\langle 54\rangle\)}}
\put(-0.1,-8){\makebox(0,0)[rb]{\(\langle 52\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_
\put(-3.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(6)\)}}
%\put(1,-9.7){\makebox(0,0)[lb]{\(\Gamma_{}\)}}
\put(-4.1,-10){\makebox(0,0)[rb]{\(\langle 162\rangle\)}}
\put(-2.1,-10){\makebox(0,0)[rb]{\(\langle 163\rangle\)}}
\put(-0.1,-10){\makebox(0,0)[rb]{\(\langle 161\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_
\put(-3.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(7)\)}}
%\put(1,-9.7){\makebox(0,0)[lb]{\(\Gamma_{}\)}}
\put(-4.1,-12){\makebox(0,0)[rb]{\(\langle 540\rangle\)}}
\put(-2.1,-12){\makebox(0,0)[rb]{\(\langle 541\rangle\)}}
\put(-0.1,-12){\makebox(0,0)[rb]{\(\langle 539\rangle\)}}

\end{picture}

==> 2GrpTyp222Cocl3.tex <==
% Abelianization of Type (2,2,2) in Coclass Graph G(2,3)

\setlength{\unitlength}{1cm}
\begin{picture}(11,15)(-8,-14)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(2^n\)}}
\put(-8,0){\line(0,-1){12}}
\put(-8,-12){\vector(0,-1){2}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(8\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(2^3\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(16\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(2^4\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(32\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(2^5\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(64\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(2^6\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(128\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(2^7\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(256\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(2^8\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(512\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(2^9\)}}

% directed edges of depth 2
\put(-5,0){\line(1,-4){1}}
\put(-5,0){\line(1,-2){2}}
\put(-5,0){\line(3,-4){3}}
\put(-5,0){\line(1,-1){4}}
\put(-5,0){\line(5,-4){5}}
\put(-5,0){\line(3,-2){6}}
\put(1.2,-1.8){\makebox(0,0)[cc]{Edges of depth \(2\) forming the interface}}
\put(1.2,-2.3){\makebox(0,0)[cc]{between \(\mathcal{G}(2,2)\) and \(\mathcal{G}(2,3)\)}}

\put(0,-4){\line(-1,-4){1}}
\put(0,-4){\line(-1,-2){2}}
\put(-4.7,-6.7){\makebox(0,0)[cc]{Edges of depth \(2\) forming the interface}}
\put(-4.7,-7.2){\makebox(0,0)[cc]{between \(\mathcal{G}(2,3)\) and \(\mathcal{G}(2,4)\)}}

% infinite main line of coclass 2
\put(-5,-2){\vector(0,-1){2}}
\put(-5,-3.5){\makebox(0,0)[rc]{main}}
\put(-5,-3.5){\makebox(0,0)[lc]{line}}
\put(-5.2,-4.3){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 16,11\rangle)\)}}

% abelian vertex
\put(-5.1,-0.1){\framebox(0.2,0.2){}}

% metabelian vertices with centre (2,2)
\put(-5,-2){\circle*{0.2}}
\put(-6,-2){\circle*{0.2}}

% metabelian vertex with centre (4)
\put(-7,-2){\circle{0.2}}

% directed edges of depth 1
\put(-5,0){\line(0,-1){2}}
\put(-5,0){\line(-1,-2){1}}
\put(-5,0){\line(-1,-1){2}}

% vertex of the stem of isoclinism family Gamma_1
%\put(-5.4,0){\makebox(0,0)[rc]{\(\Gamma_1\)}}
\put(-4.9,0.3){\makebox(0,0)[lc]{\(\langle 5\rangle\simeq C_2\times C_2\times C_2\)}}

% vertices of the stem of isoclinism family Gamma_2
%\put(-7.4,-2){\makebox(0,0)[rc]{\(16\Gamma_2\)}}
\put(-5.1,-1.8){\makebox(0,0)[rc]{\(\langle 11\rangle\)}}
\put(-6,-2.2){\makebox(0,0)[ct]{\(\langle 12\rangle\)}}
\put(-7,-2.2){\makebox(0,0)[ct]{\(\langle 13\rangle\)}}

% infinite main line of coclass 4
\put(-2,-12){\vector(0,-1){2}}
\put(-1.8,-13.8){\makebox(0,0)[lc]{mainline}}
\put(-2.2,-14.3){\makebox(0,0)[rc]{\(\mathcal{T}^4(\langle 128,438\rangle)\)}}

% metabelian vertices with centre (2,2)
\multiput(-4,-4)(1,0){5}{\circle*{0.2}}

\multiput(-2,-8)(0,-2){3}{\circle*{0.2}}
\multiput(-1,-8)(0,-2){3}{\circle*{0.2}}

\multiput(-2,-8)(0,-2){2}{\line(0,-1){2}}
\multiput(-2,-8)(0,-2){2}{\line(1,-2){1}}

\put(-4.1,-4.2){\makebox(0,0)[rc]{\(\langle 27\rangle\)}}
\put(-3.5,-4.2){\makebox(0,0)[cc]{\(\ldots\)}}
\put(-2.9,-4.2){\makebox(0,0)[lc]{\(\langle 31\rangle\)}}

\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 32\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 33\rangle\)}}

\put(-0.1,-4.2){\makebox(0,0)[rc]{\(\langle 34\rangle\)}}

\put(-2.1,-7.8){\makebox(0,0)[rc]{\(\langle 438\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(\langle 439\rangle\)}}

\put(-2.1,-9.8){\makebox(0,0)[rc]{\(\langle 5491\rangle\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 5492\rangle\)}}

\put(-2.1,-11.8){\makebox(0,0)[rc]{\(\langle 58908\rangle\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(\langle 58909\rangle\)}}

% infinite main lines of coclass 3
\put(-4,-4){\vector(0,-1){2}}
\put(-3.9,-4.8){\makebox(0,0)[lc]{five}}
\put(-3.9,-5.3){\makebox(0,0)[lc]{main}}
\put(-3.9,-5.8){\makebox(0,0)[lc]{lines}}
\put(-3,-4){\vector(0,-1){2}}

\put(0,-4){\vector(0,-1){2}}
\put(-0.5,-6.4){\makebox(0,0)[lc]{mainline}}

\put(1,-12){\vector(0,-1){2}}
\put(1.2,-13.8){\makebox(0,0)[lc]{mainline}}
\put(0.8,-14.3){\makebox(0,0)[rc]{\(\mathcal{T}^3(\langle 32,35\rangle)\)}}

\put(1,-4){\line(3,-4){1.5}}
\multiput(1,-4)(0,-2){4}{\line(0,-1){2}}
\multiput(1,-6)(0,-2){3}{\line(1,-2){1}}
\multiput(1,-6)(0,-2){3}{\line(1,-1){2}}

\multiput(1,-4)(0,-2){5}{\circle*{0.2}}
\put(2.5,-6){\circle*{0.2}}
\multiput(2,-8)(0,-2){3}{\circle*{0.2}}
\multiput(3,-8)(0,-2){3}{\circle*{0.2}}

\put(0.9,-4.2){\makebox(0,0)[rc]{\(\langle 35\rangle\)}}

\put(0.9,-5.8){\makebox(0,0)[rc]{\(\langle 181\rangle\)}}
\put(2.5,-6.2){\makebox(0,0)[ct]{\(\langle 180\rangle\)}}

\put(0.9,-7.8){\makebox(0,0)[rc]{\(\langle 984\rangle\)}}
\put(2,-8.2){\makebox(0,0)[ct]{\(\langle 985\rangle\)}}
\put(3.1,-8.2){\makebox(0,0)[ct]{\(\langle 986\rangle\)}}

\put(0.9,-9.8){\makebox(0,0)[rc]{\(\langle 6719\rangle\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(\langle 6720\rangle\)}}
\put(3.1,-10.2){\makebox(0,0)[ct]{\(\langle 6721\rangle\)}}

\put(0.9,-11.8){\makebox(0,0)[rc]{\(\langle 60891\rangle\)}}
\put(1.9,-12.2){\makebox(0,0)[ct]{\(\langle 60892\rangle\)}}
\put(3.2,-12.2){\makebox(0,0)[ct]{\(\langle 60893\rangle\)}}

\end{picture}


==> 3GroupsCoclass1.tex <==
% Coclass Graph G(3,1)

\setlength{\unitlength}{1cm}
\begin{picture}(16,15)(-8.5,-14)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-8,0){\line(0,-1){12}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8,-12){\vector(0,-1){2}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices with defect k=0
\multiput(0,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){5}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian vertices with defect k=1
\multiput(2,-6)(0,-2){4}{\circle*{0.1}}
\multiput(4,-6)(0,-2){4}{\circle*{0.1}}
\multiput(6,-6)(0,-2){4}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){5}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){3}{\line(-3,-1){6}}
\multiput(0,-4)(0,-2){4}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){4}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){4}{\line(3,-1){6}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.5){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(-0.2,-14.5){\makebox(0,0)[rc]{\(\mathcal{T}^1(C_3\times C_3)\)}}

% isomorphism classes of sporadic vertices
\put(0.1,0.1){\makebox(0,0)[lb]{=\(C_3\times C_3\)}}
\put(-2.5,0.1){\makebox(0,0)[rb]{\(C_9=\)}}
\put(-0.7,0.3){\makebox(0,0)[rb]{abelian}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(=G^3_0(0,0)\)}}
\put(-2.5,-1.9){\makebox(0,0)[rb]{\(G^3_0(0,1)=\)}}
\put(-4,-4.5){\makebox(0,0)[cc]{\(=\mathrm{Syl}_3A_9\)}}

% p-group generation algorithm
%\put(-0.7,-2.9){\framebox(6.2,3.5){}}
%\put(-0.8,-3){\framebox(6.4,3.7){}}
\put(0.2,-2.5){\makebox(0,0)[lt]{bifurcation from \(\mathcal{G}(3,1)\)}}
\put(1.2,-3){\makebox(0,0)[lt]{to \(\mathcal{G}(3,2)\)}}

% 2 vertices of the stem of isoclinism family Phi_1
\put(-3.5,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

\put(1.7,-1){\vector(0,1){1}}
\put(1.9,-1){\makebox(0,0)[lc]{depth \(1\)}}
\put(1.7,-1){\vector(0,-1){1}}

% 2 vertices of the stem of isoclinism family Phi_2
\put(-1.5,-1){\makebox(0,0)[rc]{branch \(\mathcal{B}(2)\)}}
\put(2,-2){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_3
\put(-4.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(3)\)}}
\put(2,-4){\makebox(0,0)[cc]{\(\Phi_3\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_9
\put(-4,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_10
\put(4.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(4)\)}}
\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_35
\put(-4,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_36
\put(4.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(5)\)}}
\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

\put(-5.1,-8){\vector(0,1){2}}
\put(-5.3,-7){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-8){\vector(0,-1){2}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(-4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 388\rangle\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 387\rangle\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
\put(4.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(6)\)}}
%\put(4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(\langle 390\rangle\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(\langle 389\rangle\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(\langle 391\rangle\)}}

\put(4.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(7)\)}}

% isomorphism classes of coclass families
\put(0.1,-12.2){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-12.2){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-12.2){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(-6,-12.2){\makebox(0,0)[ct]{\(G^n_0(-1,0)\)}}
\put(2,-12.2){\makebox(0,0)[ct]{\(G^n_1(0,-1)\)}}
\put(4,-12.2){\makebox(0,0)[ct]{\(G^n_1(0,0)\)}}
\put(6,-12.2){\makebox(0,0)[ct]{\(G^n_1(0,1)\)}}

\put(-3,-12.7){\makebox(0,0)[ct]{with abelian maximal subgroup}}
\put(4,-12.7){\makebox(0,0)[ct]{without abelian maximal subgroup}}

\end{picture}


==> 3GrpTyp33Cocl2.tex <==
% Abelianization of Type (3,3) on Coclass Graph G(3,2)

\setlength{\unitlength}{1.2cm}
\begin{picture}(16,15)(1,-12)

% scale of orders
\put(0,2.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(0,2){\line(0,-1){12}}
\multiput(-0.1,2)(0,-2){7}{\line(1,0){0.2}}
\put(-0.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(0.2,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-0.2,0){\makebox(0,0)[rc]{\(27\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^3\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(81\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^4\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(0,-10){\vector(0,-1){2}}

% grandparent and parent
\put(2.2,2.2){\makebox(0,0)[lc]{\(C_3\times C_3\)}}
\put(1.8,2.2){\makebox(0,0)[rc]{\(\langle 2\rangle\)}}
\put(1.9,1.9){\framebox(0.2,0.2){}}
\put(2,2){\line(0,-1){2}}
\put(2,0){\circle{0.2}}
\put(2.2,0.2){\makebox(0,0)[lc]{\(G^3_0(0,0)\)}}
\put(1.8,0.2){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}

% 7 directed edges from common parent
\put(2,0){\line(1,-4){1}}
\put(2,0){\line(1,-2){2}}
\put(2,0){\line(1,-1){4}}
\put(2,0){\line(3,-2){6}}
\put(2,0){\line(2,-1){8}}
\put(2,0){\line(5,-2){10}}
\put(2,0){\line(3,-1){12}}
\put(7,-1){\makebox(0,0)[lc]{Edges of depth \(2\) forming the interface}}
\put(8,-1.5){\makebox(0,0)[lc]{between \(\mathcal{G}(3,1)\) and \(\mathcal{G}(3,2)\)}}

% 7 vertices of the stem of isoclinism family Phi6
\put(2,-3.6){\makebox(0,0)[cc]{\(\Phi_6\)}}
\multiput(3,-4)(1,0){2}{\circle*{0.2}}
\put(3.1,-3.9){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(4.1,-3.9){\makebox(0,0)[lb]{\(\langle 7\rangle\)}}
\multiput(6,-4)(2,0){5}{\circle*{0.2}}
\put(6.1,-3.9){\makebox(0,0)[lb]{\(\langle 9\rangle\)}}
\put(8.1,-3.9){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(10.1,-3.9){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}
\put(12.1,-3.9){\makebox(0,0)[lb]{\(\langle 6\rangle\)}}
\put(14.1,-3.9){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}

% distribution of 2nd 3-class groups
%\put(3.2,-4){\oval(0.8,1)}
%\put(2.2,-4.5){\makebox(0,0)[cc]{\underbar{\textbf{4\,027}}}}
%\put(4.2,-4){\oval(0.8,1)}
%\put(5.2,-4.5){\makebox(0,0)[cc]{\underbar{\textbf{12\,131}}}}

% TKTs of sporadic groups
%\put(2,-5){\makebox(0,0)[cc]{\textbf{TKT:}}}
%\put(3,-5){\makebox(0,0)[cc]{D.10}}
%\put(4,-5){\makebox(0,0)[cc]{D.5}}
%\put(2,-5.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
%\put(3,-5.5){\makebox(0,0)[cc]{\((3144)\)}}
%\put(4,-5.5){\makebox(0,0)[cc]{\((1133)\)}}
%\put(1.5,-5.75){\framebox(3,1){}}

% descendants of [243,9] in Phi43
\put(6.5,-6.3){\makebox(0,0)[cc]{\(\Phi_{43}\)}}
\put(6,-4){\line(0,-1){2}}
\put(5.9,-5.9){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(6.4,-5.9){\makebox(0,0)[rc]{\(\langle 56\rangle\)}}
\put(6,-7.8){\makebox(0,0)[rc]{\(\langle 311\rangle\)}}
\put(6.5,-7.8){\makebox(0,0)[rc]{\(\langle 310\rangle\)}}
\put(6,-4){\line(1,-4){0.5}}
\multiput(6,-6)(0.5,0){2}{\circle*{0.1}}
\multiput(6,-6)(0.5,0){2}{\line(0,-1){2}}
\multiput(5.95,-8.05)(0.5,0){2}{\framebox(0.1,0.1){}}

% descendants of [243,4] in Phi 42
\put(9,-6.3){\makebox(0,0)[cc]{\(\Phi_{42}\)}}
\put(8,-4){\line(0,-1){2}}
\put(7.9,-5.9){\makebox(0,0)[rc]{\(\langle 45\rangle\)}}
\put(8.4,-5.9){\makebox(0,0)[rc]{\(\langle 44\rangle\)}}
\put(8.9,-5.9){\makebox(0,0)[rc]{\(\langle 46\rangle\)}}
\put(9.4,-5.9){\makebox(0,0)[rc]{\(\langle 47\rangle\)}}
\put(8,-7.1){\makebox(0,0)[rc]{\(\langle 270\rangle\)}}
\put(8,-7.3){\makebox(0,0)[rc]{\(\langle 271\rangle\)}}
\put(8,-7.5){\makebox(0,0)[rc]{\(\langle 272\rangle\)}}
\put(8,-7.7){\makebox(0,0)[rc]{\(\langle 273\rangle\)}}
\put(8.5,-7.1){\makebox(0,0)[rc]{\(\langle 266\rangle\)}}
\put(8.5,-7.3){\makebox(0,0)[rc]{\(\langle 267\rangle\)}}
\put(8.5,-7.5){\makebox(0,0)[rc]{\(\langle 268\rangle\)}}
\put(8.5,-7.7){\makebox(0,0)[rc]{\(\langle 269\rangle\)}}
\put(9,-7.8){\makebox(0,0)[rc]{\(\langle 274\rangle\)}}
\put(9.5,-7.8){\makebox(0,0)[rc]{\(\langle 275\rangle\)}}
\put(8,-4){\line(1,-4){0.5}}
\put(8,-4){\line(1,-2){1}}
\put(8,-4){\line(3,-4){1.5}}
\multiput(8,-6)(0.5,0){4}{\circle*{0.1}}
\multiput(8,-6)(0.5,0){4}{\line(0,-1){2}}
\multiput(7.95,-8.05)(0.5,0){4}{\framebox(0.1,0.1){}}
\multiput(7.9,-7.9)(0.5,0){2}{\makebox(0,0)[rc]{\(4*\)}}

% distribution of 2nd 3-class groups
%\put(5.7,-6){\oval(1,1)}
%\put(5.4,-6.6){\makebox(0,0)[cc]{\underbar{\textbf{12\,067}}}}
%\put(7.7,-6){\oval(1,1)}
%\put(7.3,-6.6){\makebox(0,0)[cc]{\underbar{\textbf{3\,896}}}}

% TKTs
%\put(5,-8.5){\makebox(0,0)[cc]{\textbf{TKT:}}}
%\put(6.25,-8.5){\makebox(0,0)[cc]{G.19}}
%\put(8.75,-8.5){\makebox(0,0)[cc]{H.4}}
%\put(5,-9){\makebox(0,0)[cc]{\(\varkappa=\)}}
%\put(6.25,-9){\makebox(0,0)[cc]{\((2143)\)}}
%\put(8.75,-9){\makebox(0,0)[cc]{\((4111)\)}}
%\put(4.5,-9.25){\framebox(5,1){}}

% 3 coclass trees

% mainline and descendants of [243,3] in Phi40, Phi41
\put(10.5,-6.3){\makebox(0,0)[cc]{\(\Phi_{40}\)}}
\put(11,-6.3){\makebox(0,0)[cc]{\(\Phi_{41}\)}}
\multiput(10,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(10,-6)(0,-2){3}{\circle*{0.2}}
\put(10.1,-5.9){\makebox(0,0)[lc]{\(\langle 40\rangle\)}}
\put(10.6,-5.3){\makebox(0,0)[lc]{\(\langle 34\rangle\)}}
\put(10.6,-5.5){\makebox(0,0)[lc]{\(\langle 35\rangle\)}}
\put(10.6,-5.7){\makebox(0,0)[lc]{\(\langle 36\rangle\)}}
\put(11.1,-5.3){\makebox(0,0)[lc]{\(\langle 37\rangle\)}}
\put(11.1,-5.5){\makebox(0,0)[lc]{\(\langle 38\rangle\)}}
\put(11.1,-5.7){\makebox(0,0)[lc]{\(\langle 39\rangle\)}}
\put(10.1,-7.8){\makebox(0,0)[lc]{\(\langle 247\rangle\)}}
\put(10,-4){\line(1,-4){0.5}}
\put(10,-4){\line(1,-2){1}}
\multiput(10.5,-6)(0.5,0){2}{\circle*{0.1}}
\multiput(10.6,-5.9)(0.5,0){2}{\makebox(0,0)[lc]{\(*3\)}}
\put(10,-10){\vector(0,-1){2}}
\put(9.8,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 729,40\rangle)\)}}

% p-group generation algorithm
%\put(11.8,-12){\framebox(3.8,8.5){}}
%\put(11.7,-12.1){\framebox(4,8.7){}}

% mainline and descendants of [243,6]
\multiput(12,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(12,-6)(0,-2){3}{\circle*{0.2}}
\put(12.1,-5.9){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(12.1,-7.8){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(12,-10){\vector(0,-1){2}}
\put(12,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 243,6\rangle)\)}}

\put(13.1,-6.3){\makebox(0,0)[cc]{\(\Phi_{23}\)}}
\put(12,-11){\makebox(0,0)[cc]{\(3\) metabelian mainlines}}

% mainline and descendants of [243,8]
\multiput(14,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(14,-6)(0,-2){3}{\circle*{0.2}}
\put(14.1,-5.9){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(14.1,-7.8){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(14,-10){\vector(0,-1){2}}
\put(14,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 243,8\rangle)\)}}

% TKTs of coclass trees
%\put(9,-13){\makebox(0,0)[cc]{\textbf{TKT:}}}
%\put(10,-13){\makebox(0,0)[cc]{b.10}}
%\put(12,-13){\makebox(0,0)[cc]{c.18}}
%\put(14,-13){\makebox(0,0)[cc]{c.21}}
%\put(9,-13.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
%\put(10,-13.5){\makebox(0,0)[cc]{\((2100)\)}}
%\put(12,-13.5){\makebox(0,0)[cc]{\((0122)\)}}
%\put(14,-13.5){\makebox(0,0)[cc]{\((2034)\)}}
%\put(8.5,-13.75){\framebox(6,1){}}

\end{picture}

==> 3GrpTyp93Cocl2.tex <==
% Abelianisation of Type (9,3) in Coclass Graph G(3,2)

\setlength{\unitlength}{1cm}
\begin{picture}(17,17)(1,-16)

% scale of orders
\put(1,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(1,0){\line(0,-1){12}}
\multiput(0.9,0)(0,-2){7}{\line(1,0){0.2}}
\put(0.8,0){\makebox(0,0)[rc]{\(27\)}}
\put(1.2,0){\makebox(0,0)[lc]{\(3^3\)}}
\put(0.8,-2){\makebox(0,0)[rc]{\(81\)}}
\put(1.2,-2){\makebox(0,0)[lc]{\(3^4\)}}
\put(0.8,-4){\makebox(0,0)[rc]{\(243\)}}
\put(1.2,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(0.8,-6){\makebox(0,0)[rc]{\(729\)}}
\put(1.2,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(0.8,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(1.2,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(0.8,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(1.2,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(0.8,-12){\makebox(0,0)[rc]{\(19\,683\)}}
\put(1.2,-12){\makebox(0,0)[lc]{\(3^9\)}}
\put(1,-12){\vector(0,-1){2}}

% grandparent in Phi1 and parent in branch 1 of Phi2
\put(7.8,0.2){\makebox(0,0)[rc]{\(C_9\times C_3\)}}
\put(8.2,0.2){\makebox(0,0)[lc]{\(\langle 2\rangle\)}}
\put(7.85,-0.15){\framebox(0.3,0.3){}}
\put(8,0){\line(0,-1){2}}
\put(8,-2){\circle*{0.2}}
\put(8.2,-1.8){\makebox(0,0)[lc]{\(\langle 3\rangle\)}}
%\put(9,-1.6){\makebox(0,0)[cb]{\(\Phi_2(1)\)}}
\put(8,0){\line(2,-1){4}}
\put(12,-2){\circle{0.2}}
\put(12.2,-1.8){\makebox(0,0)[lc]{\(\langle 6\rangle\)}}
\put(8,0){\line(4,-1){8}}
\put(16,-2){\circle*{0.2}}
\put(16.2,-1.8){\makebox(0,0)[lc]{\(\langle 4\rangle\)}}
\put(16,-2){\line(0,-1){2}}
\put(16,-4){\circle{0.1}}
\put(16.1,-4.1){\makebox(0,0)[lt]{\(\langle 22\rangle\)}}
%\put(16.5,-3.6){\makebox(0,0)[cc]{\(\Phi_8(0)\)}}

% 8 directed edges from common parent
\put(8,-2){\line(-5,-2){5}}
\put(8,-2){\line(-2,-1){4}}
\put(8,-2){\line(-3,-2){3}}
\put(8,-2){\line(-1,-1){2}}
\put(8,-2){\line(0,-1){2}}
\put(8,-2){\line(1,-1){2}}
\put(8,-2){\line(2,-1){4}}
\put(8,-2){\line(3,-1){6}}

% 8 vertices of branch 1 of isoclinism family Phi3
%\put(2,-3.6){\makebox(0,0)[cc]{\(\Phi_3(1)\)}}
\multiput(3,-4)(1,0){3}{\circle{0.2}}
\put(3,-4.1){\makebox(0,0)[lt]{\(\langle 20\rangle\)}}
\put(4,-4.1){\makebox(0,0)[lt]{\(\langle 19\rangle\)}}
\put(5,-4.1){\makebox(0,0)[lt]{\(\langle 16\rangle\)}}
\multiput(6,-4)(2,0){5}{\circle*{0.2}}
\put(6,-4.1){\makebox(0,0)[lt]{\(\langle 18\rangle\)}}
\put(8.2,-4.1){\makebox(0,0)[lt]{\(\langle 14\rangle\)}}
\put(10.1,-4.1){\makebox(0,0)[lt]{\(\langle 13\rangle\)}}
\put(12.1,-4.1){\makebox(0,0)[lt]{\(\langle 15\rangle\)}}
\put(14.1,-4.1){\makebox(0,0)[lt]{\(\langle 17\rangle\)}}

% descendants of <243,14>
\put(8,-4){\line(-1,-2){1}}
\put(8,-4){\line(0,-1){2}}
\put(8,-4){\line(1,-2){1}}
\multiput(7,-6)(1,0){3}{\circle{0.1}}
\put(8.1,-6.1){\makebox(0,0)[lb]{\(\langle 73\rangle\)}}
\put(9.1,-6){\makebox(0,0)[lb]{*4}}
\multiput(7,-6)(1,0){2}{\line(0,-1){2}}
\multiput(7,-8)(1,0){2}{\circle{0.1}}
\put(8,-8.1){\makebox(0,0)[lt]{\(\langle 349\rangle\)}}

% 3 coclass trees

% mainline and descendants of [243,13]
\multiput(10,-4)(0,-2){4}{\line(0,-1){2}}
\multiput(10,-6)(0,-2){4}{\circle{0.1}}
\put(10,-6){\line(1,-4){0.5}}
\put(10,-6){\line(1,-2){1}}
\multiput(10.5,-8)(0,-2){2}{\line(0,-1){2}}
\put(10.5,-10){\line(1,-4){0.5}}
\multiput(10.5,-8)(0,-2){3}{\circle{0.1}}
\multiput(11,-8)(0,-4){2}{\circle{0.1}}
\put(10.1,-6.1){\makebox(0,0)[lb]{\(\langle 65\rangle\)}}
\put(9.9,-7.9){\makebox(0,0)[rb]{\(\langle 319\rangle\)}}
\put(11.3,-8.1){\makebox(0,0)[rt]{\(\langle 320\rangle\)}}
\put(11.3,-8.6){\makebox(0,0)[rt]{\(\langle 321\rangle\)}}
\put(11,-7.9){\makebox(0,0)[lb]{\(\langle 324\rangle\)}}
\put(11,-7.5){\makebox(0,0)[lb]{\(\langle 323\rangle\)}}
\put(10.4,-7.9){\makebox(0,0)[rb]{2*}}
\put(10.9,-7.9){\makebox(0,0)[rb]{2*}}
\put(10.5,-9.9){\makebox(0,0)[lb]{\(2\)}}
\put(10.5,-11.9){\makebox(0,0)[lb]{\(1\)}}
\put(11,-11.9){\makebox(0,0)[lb]{\(2\)}}
\put(10,-12){\vector(0,-1){2}}
\put(10,-14.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 3^7,319\rangle)\)}}

% mainline and descendants of [243,15]
\multiput(12,-4)(0,-2){4}{\line(0,-1){2}}
\multiput(12,-6)(0,-2){4}{\circle*{0.2}}
\put(12.1,-6.1){\makebox(0,0)[lb]{\(\langle 79\rangle\)}}
\put(12,-6){\line(1,-4){0.5}}
\put(12.5,-8){\circle{0.1}}
\put(12,-12){\vector(0,-1){2}}
\put(12,-14.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 3^5,15\rangle)\)}}

\put(12,-13){\makebox(0,0)[cc]{\(3\) metabelian mainlines}}

% mainline and descendants of [243,17]
\multiput(14,-4)(0,-2){4}{\line(0,-1){2}}
\multiput(14,-6)(0,-2){4}{\circle*{0.2}}
\put(14.1,-6.1){\makebox(0,0)[lb]{\(\langle 84\rangle\)}}
\put(14,-6){\line(1,-4){0.5}}
\put(14.5,-8){\circle{0.1}}
\put(14,-12){\vector(0,-1){2}}
\put(14,-14.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 3^5,17\rangle)\)}}

\end{picture}


==> 3TwrGrp262744ES.tex <==
% Three-stage 3-tower group of Q(sqrt(-262744))

\setlength{\unitlength}{0.7cm}
\begin{picture}(15,27)(-8,0)

% scale of orders
\put(-7,26.3){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-7,24){\vector(0,1){2}}
\put(-7.2,24){\makebox(0,0)[rc]{\(177147\)}}
\put(-6.8,24){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-7.2,22){\makebox(0,0)[rc]{\(59049\)}}
\put(-6.8,22){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-7.2,20){\makebox(0,0)[rc]{\(19683\)}}
\put(-6.8,20){\makebox(0,0)[lc]{\(3^9\)}}
\put(-7.2,18){\makebox(0,0)[rc]{\(6561\)}}
\put(-6.8,18){\makebox(0,0)[lc]{\(3^8\)}}
\put(-7.2,16){\makebox(0,0)[rc]{\(2187\)}}
\put(-6.8,16){\makebox(0,0)[lc]{\(3^7\)}}
\put(-7.2,14){\makebox(0,0)[rc]{\(729\)}}
\put(-6.8,14){\makebox(0,0)[lc]{\(3^6\)}}
\put(-7.2,12){\makebox(0,0)[rc]{\(243\)}}
\put(-6.8,12){\makebox(0,0)[lc]{\(3^5\)}}
\put(-7.2,10){\makebox(0,0)[rc]{\(81\)}}
\put(-6.8,10){\makebox(0,0)[lc]{\(3^4\)}}
\put(-7.2,8){\makebox(0,0)[rc]{\(27\)}}
\put(-6.8,8){\makebox(0,0)[lc]{\(3^3\)}}
\put(-7.2,6){\makebox(0,0)[rc]{\(9\)}}
\put(-6.8,6){\makebox(0,0)[lc]{\(3^2\)}}
\put(-7.2,4){\makebox(0,0)[rc]{\(3\)}}
\put(-7.2,2){\makebox(0,0)[rc]{\(1\)}}
\multiput(-7.1,2)(0,2){12}{\line(1,0){0.2}}
\put(-7,2){\line(0,1){22}}

% stages
\multiput(5,24)(0,-4){2}{\line(1,0){2}}
\put(6,22.5){\vector(0,1){1.5}}
\put(6,22.25){\makebox(0,0)[cc]{first}}
\put(6,21.75){\makebox(0,0)[cc]{stage}}
\put(6,21.5){\vector(0,-1){1.5}}
\put(6,13.5){\vector(0,1){6.5}}
\put(6,13.25){\makebox(0,0)[cc]{second}}
\put(6,12.75){\makebox(0,0)[cc]{stage}}
\put(6,12.5){\vector(0,-1){6.5}}
\put(6,4.5){\vector(0,1){1.5}}
\put(6,4.25){\makebox(0,0)[cc]{third}}
\put(6,3.75){\makebox(0,0)[cc]{stage}}
\put(6,3.5){\vector(0,-1){1.5}}
\multiput(5,2)(0,4){2}{\line(1,0){2}}

% full normal lattice
\put(-1.2,2){\makebox(0,0)[rc]{\(\zeta_0(G)\)}}
\put(-1,2){\circle*{0.2}}
\put(-0.8,2){\makebox(0,0)[lc]{\(\gamma_8(G)=1\)}}

\put(-2.7,4){\makebox(0,0)[rc]{\(u_7\)}}
\multiput(-2.5,4)(1,0){4}{\circle*{0.1}}
\put(0.7,4){\makebox(0,0)[lc]{\(s_7\)}}

\multiput(-1,6)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-1,6)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-1,6)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-1,6)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-4.2,6){\makebox(0,0)[rb]{\(G^{\prime\prime}\)}}
\put(-4.2,5.8){\makebox(0,0)[rt]{\(u_5\)}}
\put(-4,6){\circle*{0.2}}
\multiput(-3,6)(1,0){3}{\circle*{0.1}}
\put(-0.8,6){\makebox(0,0)[lc]{\(\gamma_7(G)\)}}

\multiput(-2.5,8)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-2.5,8)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-2.5,8)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-2.5,8)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-5.7,8){\makebox(0,0)[rc]{\(t_3\)}}
\multiput(-5.5,8)(1,0){4}{\circle*{0.1}}
\multiput(-1.5,8)(1,0){3}{\circle*{0.1}}
\put(0.7,8){\makebox(0,0)[lb]{\(\gamma_6(G)\)}}
\put(0.7,7.8){\makebox(0,0)[lt]{\(s_6\)}}

\multiput(-4,10)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-4,10)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-4,10)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-4,10)(1.5,-2){2}{\line(-3,-4){1.5}}
\multiput(-1,10)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-1,10)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-1,10)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-1,10)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-4.2,10){\makebox(0,0)[rc]{\(\zeta_1(G)\)}}
\multiput(-4,10)(1,0){4}{\circle*{0.1}}
\multiput(0,10)(1,0){3}{\circle*{0.1}}
\put(2.2,10){\makebox(0,0)[lc]{\(s_5\)}}

\multiput(-2.5,12)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-2.5,12)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-2.5,12)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-2.5,12)(1.5,-2){2}{\line(-3,-4){1.5}}
\multiput(0.5,12)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(0.5,12)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(0.5,12)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(0.5,12)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-2.7,12){\makebox(0,0)[rc]{\(\zeta_2(G)\)}}
\multiput(-2.5,12)(1,0){4}{\circle*{0.1}}
\put(0.7,12){\makebox(0,0)[lc]{\(\gamma_5(G)\)}}

\multiput(-1,14)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-1,14)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-1,14)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-1,14)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-1.2,14){\makebox(0,0)[rc]{\(\zeta_3(G)\)}}
\multiput(-1,14)(1,0){4}{\circle*{0.1}}
\put(2.2,14){\makebox(0,0)[lb]{\(\gamma_4(G)\)}}
\put(2.2,13.8){\makebox(0,0)[lt]{\(s_4\)}}

\multiput(0.5,16)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(0.5,16)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(0.5,16)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(0.5,16)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(0.3,16){\makebox(0,0)[rc]{\(\zeta_4(G)\)}}
\multiput(0.5,16)(1,0){4}{\circle*{0.1}}
\put(3.7,16){\makebox(0,0)[lc]{\(s_3\)}}

\multiput(2,18)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(2,18)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(2,18)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(2,18)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(1.8,18){\makebox(0,0)[rc]{\(\zeta_5(G)\)}}
\put(2,18){\circle*{0.1}}
\put(2.2,18){\makebox(0,0)[lc]{\(\gamma_3(G)\)}}

\put(2,20){\line(0,-1){2}}
\put(1.8,20){\makebox(0,0)[rc]{\(\zeta_6(G)\)}}
\put(2,20){\circle*{0.2}}
\put(2.2,20){\makebox(0,0)[lb]{\(\gamma_2(G)=G^\prime\)}}
\put(2.2,19.8){\makebox(0,0)[lt]{\(s_2\)}}

\put(0.3,22){\makebox(0,0)[rb]{\(H_1\)}}
\put(0.3,21.8){\makebox(0,0)[rt]{\(y\)}}
\put(1.3,22){\makebox(0,0)[rb]{\(H_3\)}}
\multiput(0.5,22)(1,0){4}{\circle*{0.1}}
\put(2.7,22){\makebox(0,0)[lb]{\(H_4\)}}
\put(3.7,22){\makebox(0,0)[lb]{\(H_2\)}}
\put(3.7,21.8){\makebox(0,0)[lt]{\(x\)}}

\multiput(2,24)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(2,24)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(2,24)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(2,24)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(1.8,24){\makebox(0,0)[rc]{\(\zeta_7(G)\)}}
\put(2,24){\circle*{0.2}}
\put(2.2,24){\makebox(0,0)[lc]{\(\gamma_1(G)=G\)}}

\end{picture}


==> 3TwrGrp9748GS.tex <==
% Three-stage 3-tower group of Q(sqrt(-9748))

\setlength{\unitlength}{0.9cm}
\begin{picture}(15,21)(-5,0)

% scale of orders
\put(-4,20.3){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-4,18){\vector(0,1){2}}
\put(-4.2,18){\makebox(0,0)[rc]{\(6561\)}}
\put(-3.8,18){\makebox(0,0)[lc]{\(3^8\)}}
\put(-4.2,16){\makebox(0,0)[rc]{\(2187\)}}
\put(-3.8,16){\makebox(0,0)[lc]{\(3^7\)}}
\put(-4.2,14){\makebox(0,0)[rc]{\(729\)}}
\put(-3.8,14){\makebox(0,0)[lc]{\(3^6\)}}
\put(-4.2,12){\makebox(0,0)[rc]{\(243\)}}
\put(-3.8,12){\makebox(0,0)[lc]{\(3^5\)}}
\put(-4.2,10){\makebox(0,0)[rc]{\(81\)}}
\put(-3.8,10){\makebox(0,0)[lc]{\(3^4\)}}
\put(-4.2,8){\makebox(0,0)[rc]{\(27\)}}
\put(-3.8,8){\makebox(0,0)[lc]{\(3^3\)}}
\put(-4.2,6){\makebox(0,0)[rc]{\(9\)}}
\put(-3.8,6){\makebox(0,0)[lc]{\(3^2\)}}
\put(-4.2,4){\makebox(0,0)[rc]{\(3\)}}
\put(-4.2,2){\makebox(0,0)[rc]{\(1\)}}
\multiput(-4.1,2)(0,2){9}{\line(1,0){0.2}}
\put(-4,2){\line(0,1){16}}

% stages
\multiput(5,18)(0,-4){2}{\line(1,0){2}}
\put(6,16.5){\vector(0,1){1.5}}
\put(6,16.25){\makebox(0,0)[cc]{first}}
\put(6,15.75){\makebox(0,0)[cc]{stage}}
\put(6,15.5){\vector(0,-1){1.5}}
\put(6,9.5){\vector(0,1){4.5}}
\put(6,9.25){\makebox(0,0)[cc]{second}}
\put(6,8.75){\makebox(0,0)[cc]{stage}}
\put(6,8.5){\vector(0,-1){4.5}}
\put(6,3.5){\vector(0,1){0.5}}
\put(6,3.25){\makebox(0,0)[cc]{third}}
\put(6,2.75){\makebox(0,0)[cc]{stage}}
\put(6,2.5){\vector(0,-1){0.5}}
\multiput(5,2)(0,2){2}{\line(1,0){2}}

% full normal lattice
\put(0.3,2){\makebox(0,0)[rc]{\(\zeta_0(G)\)}}
\put(0.5,2){\circle*{0.2}}
\put(0.7,2){\makebox(0,0)[lc]{\(\gamma_6(G)=1\)}}

\put(-1.2,4){\makebox(0,0)[rb]{\(G^{\prime\prime}\)}}
\put(-1.2,3.8){\makebox(0,0)[rt]{\(u_5\)}}
\put(-1,4){\circle*{0.2}}
\multiput(0,4)(1,0){3}{\circle*{0.1}}
\put(2.2,4){\makebox(0,0)[lc]{\(s_5\)}}

\multiput(0.5,6)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(0.5,6)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(0.5,6)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(0.5,6)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-2.7,6){\makebox(0,0)[rc]{\(t_3\)}}
\multiput(-2.5,6)(1,0){4}{\circle*{0.1}}
\put(0.7,6){\makebox(0,0)[lc]{\(\gamma_5(G)\)}}

\multiput(-1,8)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(-1,8)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(-1,8)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(-1,8)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(-1.2,8){\makebox(0,0)[rc]{\(\zeta_1(G)\)}}
\multiput(-1,8)(1,0){4}{\circle*{0.1}}
\put(2.2,8){\makebox(0,0)[lb]{\(\gamma_4(G)\)}}
\put(2.2,7.8){\makebox(0,0)[lt]{\(s_4\)}}

\multiput(0.5,10)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(0.5,10)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(0.5,10)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(0.5,10)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(0.3,10){\makebox(0,0)[rc]{\(\zeta_2(G)\)}}
\multiput(0.5,10)(1,0){4}{\circle*{0.1}}
\put(3.7,10){\makebox(0,0)[lc]{\(s_3\)}}

\multiput(2,12)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(2,12)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(2,12)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(2,12)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(1.8,12){\makebox(0,0)[rc]{\(\zeta_3(G)\)}}
\put(2,12){\circle*{0.1}}
\put(2.2,12){\makebox(0,0)[lc]{\(\gamma_3(G)\)}}

\put(2,14){\line(0,-1){2}}
\put(1.8,14){\makebox(0,0)[rc]{\(\zeta_4(G)\)}}
\put(2,14){\circle*{0.2}}
\put(2.2,14){\makebox(0,0)[lb]{\(\gamma_2(G)=G^\prime\)}}
\put(2.2,13.8){\makebox(0,0)[lt]{\(s_2\)}}

\put(0.3,16){\makebox(0,0)[rb]{\(H_1\)}}
\put(0.3,15.8){\makebox(0,0)[rt]{\(y\)}}
\put(1.3,16){\makebox(0,0)[rb]{\(H_3\)}}
\multiput(0.5,16)(1,0){4}{\circle*{0.1}}
\put(2.7,16){\makebox(0,0)[lb]{\(H_4\)}}
\put(3.7,16){\makebox(0,0)[lb]{\(H_2\)}}
\put(3.7,15.8){\makebox(0,0)[lt]{\(x\)}}

\multiput(2,18)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(2,18)(-0.5,-2){2}{\line(1,-4){0.5}}
\multiput(2,18)(0.5,-2){2}{\line(-1,-4){0.5}}
\multiput(2,18)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(1.8,18){\makebox(0,0)[rc]{\(\zeta_5(G)\)}}
\put(2,18){\circle*{0.2}}
\put(2.2,18){\makebox(0,0)[lc]{\(\gamma_1(G)=G\)}}

\end{picture}


==> MultiPeriodQAdmissible.tex <==
% Multi-periodic descendant tree T^\ast(<243,6>), sigma-groups

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% kappa_0 mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 6\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 49\rangle\) (not coclass-settled)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 285\rangle\)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,0)(0,-2){7}{\circle*{0.1}}
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,6\rangle)\)}}

% kappa_1
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 290\rangle\)}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-4){3}{\circle*{0.1}}

% ldots
\put(-2,-4.4){\makebox(0,0)[ct]{\(\langle 289\rangle\)}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;5\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;5\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.1}}

% kappa_m
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 288\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(-1,-4)(0,-4){3}{\circle*{0.1}}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients
%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
\multiput(5,-12)(1,0){3}{\vector(-2,1){8}}
\multiput(9,-18)(1,0){3}{\vector(-2,1){12}}

% first bifurcation
\put(0,-2){\line(1,-1){4}}

% kappa_0 mainline
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(3.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){4}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,49\rangle-\#2;1)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;7\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;5\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;6\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;5\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_m
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;5\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(3,-4){3}}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(2.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;2\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,49\rangle-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;7\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;5\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
\put(7,-12.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;5\)}}
\put(4,-8){\line(3,-4){3}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,49\rangle-\#2;1-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;5\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
\put(11,-18.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(3,-4){3}}
\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{186}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{15}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{186}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{15}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> MultiPeriodUAdmissible.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% kappa_0 mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\) (not coclass-settled)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 303\rangle\)}}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,0)(0,-2){7}{\circle*{0.1}}
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,8\rangle)\)}}

% kappa_1
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 306\rangle\)}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-4){3}{\circle*{0.1}}

% ldots
\put(-2,-4.4){\makebox(0,0)[ct]{\(\langle 302\rangle\)}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.1}}

% kappa_m
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 304\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(-1,-4)(0,-4){3}{\circle*{0.1}}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients
%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
\multiput(5,-12)(1,0){3}{\vector(-2,1){8}}
\multiput(9,-18)(1,0){3}{\vector(-2,1){12}}

% first bifurcation
\put(0,-2){\line(1,-1){4}}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(3.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){4}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_m
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(0,-2){\line(3,-4){3}}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(2.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(4,-8){\line(3,-4){3}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> PeriodicBifurcation222.tex <==
% Periodic bifurcations starting in descendant tree T_\ast(<32,34>)

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-4,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(8\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(2^3\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(16\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(2^4\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(32\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(2^5\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(64\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(2^6\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(128\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(2^7\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(256\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(2^8\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(512\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(2^9\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(1\,024\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(2^{10}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(2\,048\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(2^{11}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,096\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(2^{12}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(8\,192\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(2^{13}\)}}
\put(-5,-18){\vector(0,-1){2}}

\put(-3,0){\makebox(0,0)[cc]{\(\mathcal{G}(2,2)\)}}

% root
\put(-4.05,-0.05){\framebox(0.1,0.1){}}
\put(-3.9,0.2){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(-4,0){\line(1,-1){4}}
\put(-4,0){\line(1,-2){2}}

% mainline G10
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 34\rangle\) (not coclass-settled)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(\langle 174\rangle\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(\langle 978\rangle\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(\langle 6713\rangle\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(\langle 60885\rangle\)}}
\put(0.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,-4)(0,-2){8}{\circle*{0.1}}
\multiput(0,-4)(0,-2){7}{\line(0,-1){2}}
\put(0,-18){\vector(0,-1){2}}
\put(0,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^3(\langle 32,34\rangle)\)}}

\put(-1,-4){\makebox(0,0)[cc]{\(\mathcal{G}(2,3)\)}}

% mainline G11
\put(-2.1,-4.2){\makebox(0,0)[rt]{\(\langle 35\rangle\)}}
\put(-2.1,-6.2){\makebox(0,0)[rt]{\(\langle 181\rangle\)}}
\put(-2.1,-8.2){\makebox(0,0)[rt]{\(\langle 984\rangle\)}}
\put(-2.1,-10.2){\makebox(0,0)[rt]{\(\langle 6719\rangle\)}}
\put(-2.1,-12.2){\makebox(0,0)[rt]{\(\langle 60891\rangle\)}}
\put(-2.1,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(-2.1,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(-2.1,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(-2,-4)(0,-2){8}{\circle*{0.1}}
\multiput(-2,-4)(0,-2){7}{\line(0,-1){2}}
\put(-2,-18){\vector(0,-1){2}}
\put(-2,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^3(\langle 32,35\rangle)\)}}

% periodic sequence G10
\put(-1,-6.2){\makebox(0,0)[ct]{\(\langle 175\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(\langle 979\rangle\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 6714\rangle\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(\langle 60886\rangle\)}}
\put(-1,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-4)(0,-2){7}{\line(-1,-2){1}}
\multiput(-1,-6)(0,-2){7}{\circle*{0.1}}

% first bifurcation
\put(0,-4){\line(1,-1){4}}
\put(0,-4){\line(1,-2){2}}
\put(1.1,-4.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}

% mainline G20
\put(4.1,-7.8){\makebox(0,0)[lb]{\(\langle 444\rangle\) (not coclass-settled)}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(\langle 5503\rangle\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(\langle 58920\rangle\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(4,-8)(0,-2){6}{\circle*{0.1}}
\multiput(4,-8)(0,-2){5}{\line(0,-1){2}}
\put(4,-18){\vector(0,-1){2}}
\put(4,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^4(\langle 128,444\rangle)\)}}

\put(3,-8){\makebox(0,0)[cc]{\(\mathcal{G}(2,4)\)}}

% mainline G21
\put(1.9,-8.2){\makebox(0,0)[rt]{\(\langle 445\rangle\)}}
\put(1.9,-10.2){\makebox(0,0)[rt]{\(\langle 5509\rangle\)}}
\put(1.9,-12.2){\makebox(0,0)[rt]{\(\langle 58926\rangle\)}}
\put(1.9,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(1.9,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(1.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(2,-8)(0,-2){6}{\circle*{0.1}}
\multiput(2,-8)(0,-2){5}{\line(0,-1){2}}
\put(2,-18){\vector(0,-1){2}}
\put(2,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^4(\langle 128,445\rangle)\)}}

% periodic sequence G20
\put(3,-10.2){\makebox(0,0)[ct]{\(\langle 5504\rangle\)}}
\put(3,-12.2){\makebox(0,0)[ct]{\(\langle 58921\rangle\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(4,-8)(0,-2){5}{\line(-1,-2){1}}
\multiput(3,-10)(0,-2){5}{\circle*{0.1}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}
\put(4,-8){\line(1,-2){2}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}

% mainline G30
\put(8.1,-11.8){\makebox(0,0)[lb]{\(\langle 30599\rangle\) (not coclass-settled)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(8.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(8,-12)(0,-2){4}{\circle*{0.1}}
\multiput(8,-12)(0,-2){3}{\line(0,-1){2}}
\put(8,-18){\vector(0,-1){2}}
\put(8,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^5(\langle 512,30599\rangle)\)}}

\put(7,-12){\makebox(0,0)[cc]{\(\mathcal{G}(2,5)\)}}

% mainline G31
\put(5.9,-12.2){\makebox(0,0)[rt]{\(\langle 30600\rangle\)}}
\put(5.9,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(5.9,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(5.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(6,-12)(0,-2){4}{\circle*{0.1}}
\multiput(6,-12)(0,-2){3}{\line(0,-1){2}}
\put(6,-18){\vector(0,-1){2}}
\put(6,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^5(\langle 512,30600\rangle)\)}}

% periodic sequence G30
\put(7,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(7,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(8,-12)(0,-2){3}{\line(-1,-2){1}}
\multiput(7,-14)(0,-2){3}{\circle*{0.1}}

% third bifurcation
\put(8,-12){\line(1,-1){4}}
\put(8,-12){\line(1,-2){2}}
\put(9.1,-12.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}

% mainline G40
\put(12.1,-15.8){\makebox(0,0)[lb]{\(2;1\) (not coclass-settled)}}
\put(12.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(12,-16)(0,-2){2}{\circle*{0.1}}
\multiput(12,-16)(0,-2){1}{\line(0,-1){2}}
\put(12,-18){\vector(0,-1){2}}
\put(12,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^6(\langle 512,30599\rangle-\#2;1)\)}}

\put(11,-16){\makebox(0,0)[cc]{\(\mathcal{G}(2,6)\)}}

% mainline G41
\put(9.9,-16.2){\makebox(0,0)[rt]{\(2;2\)}}
\put(9.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(10,-16)(0,-2){2}{\circle*{0.1}}
\multiput(10,-16)(0,-2){1}{\line(0,-1){2}}
\put(10,-18){\vector(0,-1){2}}
\put(10,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^6(\langle 512,30599\rangle-\#2;2)\)}}

% periodic sequence G40
\put(11,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(12,-16)(0,-2){1}{\line(-1,-2){1}}
\multiput(11,-18)(0,-2){1}{\circle*{0.1}}

% fourth bifurcation
\put(12,-16){\line(1,-1){4}}
\put(12,-16){\line(1,-2){2}}
\put(13.1,-16.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}

% TKTs
%\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
%\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
%\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
%\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
%\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
%\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
%\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
%\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
%\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
%\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
%\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
%\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
%\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
%\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
%\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
%\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
%\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
%\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{186}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{15}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{186}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{15}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> TreeNotation.tex <==
% General tree notation

\setlength{\unitlength}{1cm}
\begin{picture}(10,12)(-4,-11)

% scale of levels
\put(-4,0.5){\makebox(0,0)[cb]{Level \(n\)}}
\put(-4,0){\line(0,-1){10}}
\multiput(-4.1,0)(0,-1){11}{\line(1,0){0.2}}
\put(-4.2,0){\makebox(0,0)[rc]{\(0\)}}
\put(-4.2,-1){\makebox(0,0)[rc]{\(1\)}}
\put(-4.2,-2){\makebox(0,0)[rc]{\(2\)}}
\put(-4.2,-3){\makebox(0,0)[rc]{\(3\)}}
\put(-4.2,-4){\makebox(0,0)[rc]{\(4\)}}
\put(-4.2,-5){\makebox(0,0)[rc]{\(5\)}}
\put(-4.2,-6){\makebox(0,0)[rc]{\(6\)}}
\put(-4.2,-7){\makebox(0,0)[rc]{\(7\)}}
\put(-4.2,-8){\makebox(0,0)[rc]{\(8\)}}
\put(-4.2,-9){\makebox(0,0)[rc]{\(9\)}}
\put(-4.2,-10){\makebox(0,0)[rc]{\(10\)}}
\put(-4,-10){\vector(0,-1){1}}

% vertices
\put(0,0){\circle*{0.2}}
\multiput(0,-1)(0,-1){9}{\circle*{0.1}}

\put(-1,-1){\circle*{0.1}}

\multiput(-3,-2)(5,0){2}{\circle*{0.1}}
\put(-3,-3){\circle*{0.1}}
\multiput(1,-3)(1,0){3}{\circle*{0.1}}

\put(-1,-4){\circle*{0.1}}
\put(2,-5){\circle*{0.1}}

\multiput(-1,-6)(0,-1){4}{\circle*{0.1}}
\multiput(-2,-6)(0,-1){4}{\circle*{0.1}}
\multiput(-3,-6)(0,-2){2}{\circle*{0.1}}
\multiput(1,-6)(0,-1){4}{\circle*{0.1}}
\multiput(2,-6)(0,-1){4}{\circle*{0.1}}
\multiput(3,-6)(0,-2){2}{\circle*{0.1}}
\multiput(4,-6)(0,-2){2}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-1){9}{\line(0,-1){1}}
\put(0,0){\line(-1,-1){1}}

\put(0,-1){\line(-3,-1){3}}
\put(-3,-3){\vector(0,1){0.9}}
\put(0,-1){\line(2,-1){2}}
\put(2,-2){\line(-1,-1){1}}
\put(2,-2){\line(0,-1){1}}
\put(2,-2){\line(1,-1){1}}

\put(0,-3){\line(-1,-1){1}}
\put(0,-3){\line(1,-1){2}}

\multiput(0,-5)(0,-1){4}{\line(-1,-1){1}}
\multiput(0,-5)(0,-1){4}{\line(-2,-1){2}}
\multiput(0,-5)(0,-2){2}{\line(-3,-1){3}}
\multiput(0,-5)(0,-1){4}{\line(1,-1){1}}
\multiput(0,-5)(0,-1){4}{\line(2,-1){2}}
\multiput(0,-5)(0,-2){2}{\line(3,-1){3}}
\multiput(0,-5)(0,-2){2}{\line(4,-1){4}}

% labeled vertices and branches
\put(-0.2,0){\makebox(0,0)[rc]{root \(R\)}}

\put(-1.2,-1){\makebox(0,0)[rc]{leaf}}
\put(0.2,-1){\makebox(0,0)[lc]{capable vertex}}

\put(-2.7,-2){\makebox(0,0)[lc]{parent \(\pi(V)\)}}
\put(-3.1,-2.5){\makebox(0,0)[rc]{\(\pi\)}}
\put(-2.9,-2.5){\makebox(0,0)[lc]{directed edge}}
\put(-2.7,-3){\makebox(0,0)[lc]{descendant \(V\)}}

\put(1.2,-1.5){\makebox(0,0)[lc]{branch \(\mathcal{B}(1)\)}}
\put(3.5,-2){\vector(0,1){1}}
\put(3.7,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(3.5,-2){\vector(0,-1){1}}
\put(2,-3.2){\makebox(0,0)[ct]{three siblings}}

\put(-0.7,-3.5){\makebox(0,0)[rc]{bifurcation:}}
\put(-1.2,-4){\makebox(0,0)[rc]{\(\mathcal{B}_1(3)\), regular}}
\put(1.2,-4){\makebox(0,0)[lc]{edge of depth \(2\)}}
\put(2.2,-4.7){\makebox(0,0)[lc]{\(\mathcal{B}_2(3)\), irregular}}

% period and period length
\put(-0.2,-5){\makebox(0,0)[rc]{periodic root \(P\)}}
\put(2.2,-5.5){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2.2,-6.5){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2.2,-7.5){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2.2,-8.5){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(4.5,-7){\vector(0,1){1}}
\put(4.7,-7){\makebox(0,0)[lc]{period length \(2\)}}
\put(4.5,-7){\vector(0,-1){1}}

% infinite main line
\put(0,-9){\vector(0,-1){2}}
\put(0.2,-10){\makebox(0,0)[lc]{infinite}}
\put(0.2,-10.5){\makebox(0,0)[lc]{mainline}}
\put(-0.2,-10.5){\makebox(0,0)[rc]{tree \(\mathcal{T}(R)\)}}

\end{picture}

